Bulge n and B/T in High Mass Galaxies: Constraints on the Origin of Bulges in Hierarchical Models

We use the bulge Sersic index n and bulge-to-total ratio (B/T) to explore the fundamental question of how bulges form. We perform 2D bulge-disk-bar decomposition on H-band images of 143 bright, high stellar mass (>1.0e10 solar masses) low-to-moderately inclined (i<70 degrees) spirals. Our results are: (1) Our H-band bar fraction (~58%) is consistent with that from ellipse fits. (2) 70% of the stellar mass is in disks, 10% in bars, and 20% in bulges. (3) A large fraction (~69%) of bright spirals have B/T<0.2, and ~76% have low n<2 bulges. These bulges exist in barred and unbarred galaxies across a wide range of Hubble types. (4) About 65% (68%) of bright spirals with n<2 (B/T<0.2) bulges host bars, suggesting a possible link between bars and bulges. (5) We compare the results with predictions from a set of LCDM models. In the models, a high mass spiral can have a bulge with a present-day low B/T<0.2 only if it did not undergo a major merger since z<2. The predicted fraction (~1.6%) of high mass spirals, which have undergone a major merger since z<4 and host a bulge with a present-day low B/T<0.2, is a factor of over thirty smaller than the observed fraction (~66%) of high mass spirals with B/T<0.2. Thus, contrary to common perception, bulges built via major mergers since z<4 seriously fail to account for the bulges present in ~66% of high mass spirals. Most of these present-day low B/T<0.2 bulges are likely to have been built by a combination of minor mergers and/or secular processes since z<4.

==> (inline-0) <==
\begin{deluxetable}{lccccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecolumns{8}
\tablecaption{Sample S1 of Bright ($M_B\leq-19.3$) Low-to-Moderately Inclined ($i \le 70^\circ$) Spirals in  OSUBSGS  (N=143) \label{tosu}}
\tablehead{
  \colhead {Galaxy Name} &
  \colhead {Best Fit} &
  \colhead {Hubble Type} &
  \colhead {Bar Type} &
  \colhead { $D$} &
  \colhead { $M_B$  } &
  \colhead { $B-V$  } &
  \colhead { $M_\star$ } \\
  \colhead {} &
  \colhead {} &
  \colhead {(RC3)} &
  \colhead {(RC3)} &
  \colhead { (Mpc) } &
  \colhead { (mag) } &
  \colhead { (mag) } &
  \colhead { ($M_\odot$) } \\
  \colhead {(1)} & \colhead {(2)} & \colhead {(3)} & \colhead {(4)} &
  \colhead {(5)} & \colhead {(6)} & \colhead {(7)} & \colhead {(8)} 
}
\startdata
ESO138-10 & PSF+Bulge+Disk & SA(s)cd & A  & 15.75 & -20.2 & - & -\\ 
IC0239 & PSF+Bulge+Disk+Bar & SAB(rs)cd & AB  & 15.21 & -19.3 & 0.70 & 1.34e+10\\ 
IC4444 & Bulge+Disk & SAB(rs)bc & AB  & 28.82 & -20.9 & 0.64 & 4.35e+10\\ 
IC5325 & PSF+Bulge+Disk & SAB(rs)bc & AB  & 19.39 & -19.6 & 0.56 & 9.78e+09\\ 
NGC0150 & PSF+Bulge+Disk+Bar & SB(rs)bc & B  & 20.57 & -20.1 & 0.64 & 2.17e+10\\ 
NGC0157 & PSF+Bulge+Disk & SAB(rs)bc & AB  & 22.39 & -21.4 & 0.59 & 5.81e+10\\ 
NGC0210 & Bulge+Disk+Bar & SAB(s)b & AB  & 21.75 & -20.4 & 0.71 & 3.77e+10\\ 
NGC0278 & PSF+Bulge+Disk & SAB(rs)b & AB  & 12.64 & -19.5 & 0.64 & 1.24e+10\\ 
NGC0289 & PSF+Bulge+Disk+Bar & SAB(rs)bc & AB  & 20.79 & -20.2 & 0.73 & 3.33e+10\\ 
NGC0428 & PSF+Bulge+Disk+Bar & SAB(s)m & AB  & 15.96 & -19.4 & 0.44 & 5.28e+09\\ 
NGC0488 & PSF+Bulge+Disk & SA(r)b & A  & 31.39 & -21.8 & 0.87 & 2.44e+11\\ 
NGC0578 & PSF+Bulge+Disk+Bar & SAB(rs)c & AB  & 20.89 & -20.5 & 0.51 & 1.87e+10\\ 
NGC0613 & PSF+Bulge+Disk+Bar & SB(rs)bc & B  & 18.75 & -20.8 & 0.68 & 4.92e+10\\ 
NGC0685 & Bar+Disk & SAB(r)c & AB  & 16.29 & -19.4 & 0.46 & 5.47e+09\\ 
NGC0779 & Bulge+Disk+Bar & SAB(r)b & AB  & 18.54 & -20.0 & 0.79 & 3.64e+10\\ 
NGC0864 & PSF+Bulge+Disk+Bar & SAB(rs)c & AB  & 21.43 & -20.6 & 0.55 & 2.31e+10\\ 
NGC0908 & PSF+Bulge+Disk & SA(s)c & A  & 19.07 & -21.3 & 0.65 & 6.60e+10\\ 
NGC1042 & PSF+Bulge+Disk & SAB(rs)cd & AB  & 17.89 & -20.2 & 0.54 & 1.63e+10\\ 
NGC1073 & PSF+Bulge+Disk+Bar & SB(rs)c & B  & 16.29 & -19.9 & 0.50 & 1.04e+10\\ 
NGC1084 & PSF+Bulge+Disk & SA(s)c & A  & 18.32 & -20.6 & 0.58 & 2.64e+10\\ 
NGC1087 & Bar+Disk & SAB(rs)c & AB  & 20.36 & -20.6 & 0.52 & 2.09e+10\\ 
NGC1187 & PSF+Bulge+Disk+Bar & SB(r)c & B  & 17.46 & -20.2 & 0.56 & 1.66e+10\\ 
NGC1241 & PSF+Bulge+Disk+Bar & SB(rs)b & B  & 28.50 & -21.7 & 0.85 & 2.05e+11\\ 
NGC1300 & PSF+Bulge+Disk+Bar & SB(rs)bc & B  & 20.14 & -20.9 & 0.68 & 5.39e+10\\ 
NGC1302 & PSF+Bulge+Disk+Bar & (R)SB(r)0 & B  & 21.43 & -20.2 & 0.89 & 6.37e+10\\ 
NGC1309 & PSF+Bulge+Disk & SA(s)bc & A  & 27.86 & -20.5 & 0.44 & 1.46e+10\\ 
NGC1317 & Bulge+Disk+Bar & SAB(r)a & AB  & 18.11 & -20.2 & 0.89 & 6.42e+10\\ 
NGC1350 & PSF+Bulge+Disk+Bar & (R')SB(r)ab & B  & 18.11 & -21.1 & 0.87 & 1.38e+11\\ 
NGC1371 & PSF+Bulge+Disk+Bar & SAB(rs)a & AB  & 18.32 & -20.0 & 0.90 & 5.43e+10\\ 
NGC1385 & PSF+Bar+Disk & SB(s)cd & B  & 18.75 & -20.3 & 0.51 & 1.61e+10\\ 
NGC1511 & Bulge+Disk & SAa;pec & A  & 16.18 & -19.7 & 0.57 & 1.15e+10\\ 
NGC1559 & PSF+Bar+Disk & SB(s)cd & B  & 15.32 & -20.4 & 0.35 & 9.33e+09\\ 
NGC1703 & PSF+Bulge+Disk & SB(r)b & B  & 18.64 & -19.4 & 0.56 & 8.43e+09\\ 
NGC1792 & PSF+Bulge+Disk & SA(rs)bc & A  & 14.57 & -20.5 & 0.68 & 3.71e+10\\ 
NGC1808 & PSF+Bulge+Disk+Bar & (R)SAB(s)a & AB  & 11.57 & -19.9 & 0.81 & 3.57e+10\\ 
NGC1964 & PSF+Bulge+Disk+Bar & SAB(s)b & AB  & 21.43 & -20.8 & 0.77 & 6.54e+10\\ 
NGC2090 & Bulge+Disk+Bar & SA(rs)c & A  & 10.93 & -19.3 & 0.79 & 1.90e+10\\ 
NGC2139 & Bulge+Disk & SAB(rs)cd & AB  & 24.00 & -20.3 & 0.36 & 8.35e+09\\ 
NGC2196 & PSF+Bulge+Disk & (R')SA(s)a & A  & 30.86 & -21.0 & 0.81 & 9.22e+10\\ 
NGC2442 & PSF+Bulge+Disk+Bar & SAB(s)bc;pec & AB  & 18.32 & -20.8 & 0.82 & 8.28e+10\\ 
NGC2559 & Bulge+Disk+Bar & SB(s)bc;pec & B  & 21.43 & -21.0 & - & -\\ 
NGC2566 & Bulge+Disk & (R')SB(rs)ab;pec & B  & 22.61 & -20.7 & 0.81 & 6.98e+10\\ 
NGC2775 & PSF+Bulge+Disk & SA(r)ab & A  & 18.21 & -20.6 & 0.90 & 9.46e+10\\ 
NGC3059 & Bar+Disk & SB(rs)c & B  & 15.86 & -20.1 & 0.68 & 2.52e+10\\ 
NGC3166 & Bulge+Disk+Bar & SAB(rs)0 & AB  & 23.57 & -20.2 & 0.93 & 7.41e+10\\ 
NGC3169 & PSF+Bulge+Disk & SA(s)a;pec & A  & 21.11 & -20.3 & 0.85 & 6.09e+10\\ 
NGC3223 & PSF+Bulge+Disk & SA(s)b & A  & 40.82 & -21.9 & 0.82 & 2.36e+11\\ 
NGC3227 & PSF+Bulge+Disk+Bar & SAB(s)a;pec & AB  & 22.07 & -20.1 & 0.82 & 4.42e+10\\ 
NGC3261 & PSF+Bulge+Disk+Bar & SB(rs)b & B  & 35.79 & -21.3 & - & -\\ 
NGC3275 & PSF+Bulge+Disk+Bar & SB(r)ab & B  & 45.43 & -21.2 & - & -\\ 
NGC3319 & PSF+Bar+Disk & SB(rs)cd & B  & 12.32 & -19.4 & 0.41 & 4.76e+09\\ 
NGC3338 & PSF+Bulge+Disk+Bar & SA(s)c & A  & 24.43 & -20.6 & 0.59 & 2.67e+10\\ 
NGC3423 & Bulge+Disk & SA(s)cd & A  & 11.68 & -19.5 & 0.45 & 5.89e+09\\ 
NGC3504 & Bulge+Disk+Bar & (R)SAB(s)ab & AB  & 21.43 & -20.5 & 0.72 & 4.06e+10\\ 
NGC3513 & Bulge+Disk+Bar & SB(rs)c & B  & 18.21 & -19.9 & 0.43 & 7.52e+09\\ 
NGC3583 & Bulge+Disk+Bar & SB(s)b & B  & 36.43 & -20.8 & - & -\\ 
NGC3596 & PSF+Bulge+Disk & SAB(rs)c & AB  & 24.64 & -19.6 & - & -\\ 
NGC3646 & PSF+Bulge+Disk & Ring & -  & 59.79 & -22.9 & 0.65 & 2.82e+11\\ 
NGC3675 & PSF+Bulge+Disk & SA(s)b & A  & 13.71 & -20.2 & - & -\\ 
NGC3684 & PSF+Bulge+Disk & SA(rs)bc & A  & 25.07 & -19.4 & 0.62 & 1.00e+10\\ 
NGC3686 & PSF+Bulge+Disk+Bar & SB(s)bc & B  & 25.18 & -19.6 & 0.57 & 9.97e+09\\ 
NGC3705 & PSF+Bulge+Disk+Bar & SAB(r)ab & AB  & 18.21 & -19.9 & 0.79 & 3.15e+10\\ 
NGC3726 & PSF+Bulge+Disk+Bar & SAB(r)c & AB  & 18.21 & -20.6 & 0.49 & 1.93e+10\\ 
NGC3810 & PSF+Bulge+Disk & SA(rs)c & A  & 18.11 & -20.1 & 0.58 & 1.72e+10\\ 
NGC3885 & PSF+Bulge+Disk & SA(s)0 & A  & 29.79 & -19.6 & 0.95 & 4.62e+10\\ 
NGC3887 & PSF+Bulge+Disk+Bar & SB(r)bc & B  & 20.68 & -20.4 & - & -\\ 
NGC3893 & PSF+Bulge+Disk & SAB(rs)c & AB  & 18.21 & -19.9 & - & -\\ 
NGC3938 & PSF+Bulge+Disk & SA(s)c & A  & 18.21 & -20.0 & 0.52 & 1.23e+10\\ 
NGC3949 & PSF+Bulge+Disk & SA(s)bc & AB  & 18.21 & -19.9 & 0.45 & 8.66e+09\\ 
NGC4027 & Bar+Disk & SB(s)dm & B  & 27.43 & -20.6 & 0.54 & 2.25e+10\\ 
NGC4030 & PSF+Bulge+Disk & SA(s)bc & A  & 27.75 & -20.8 & - & -\\ 
NGC4051 & PSF+Bulge+Disk+Bar & SAB(rs)bc & AB  & 18.21 & -20.0 & 0.65 & 1.95e+10\\ 
NGC4062 & PSF+Bulge+Disk & SA(s)c & A  & 10.39 & -19.5 & 0.76 & 2.07e+10\\ 
NGC4123 & PSF+Bulge+Disk+Bar & SB(r)c & B  & 17.68 & -19.8 & 0.61 & 1.50e+10\\ 
NGC4145 & PSF+Bulge+Disk & SAB(rs)d & AB  & 22.18 & -20.1 & 0.51 & 1.34e+10\\ 
NGC4151 & PSF+Bulge+Disk+Bar & (R')SAB(rs)ab & AB  & 21.75 & -20.1 & 0.73 & 2.93e+10\\ 
NGC4212 & PSF+Bulge+Disk & SAc & A  & 18.00 & -20.4 & 0.67 & 3.28e+10\\ 
NGC4254 & PSF+Bulge+Disk & SA(s)c & A  & 18.00 & -22.6 & 0.57 & 1.61e+11\\ 
NGC4293 & PSF+Bulge+Disk+Bar & (R)SB(s)0 & B  & 18.21 & -20.1 & 0.90 & 5.94e+10\\ 
NGC4303 & Bulge+Disk+Bar & SAB(rs)bc & AB  & 16.29 & -21.8 & 0.53 & 6.76e+10\\ 
NGC4314 & PSF+Bulge+Disk+Bar & SB(rs)a & B  & 10.39 & -19.8 & 0.85 & 3.69e+10\\ 
NGC4394 & PSF+Bulge+Disk+Bar & (R)SB(r)b & B  & 18.00 & -19.4 & 0.85 & 2.61e+10\\ 
NGC4414 & PSF+Bulge+Disk+Bar & SA(rs)c & A  & 10.39 & -20.0 & 0.84 & 4.38e+10\\ 
NGC4450 & PSF+Bulge+Disk+Bar & SA(s)ab & A  & 18.00 & -21.9 & 0.82 & 2.22e+11\\ 
NGC4487 & PSF+Bulge+Disk+Bar & SAB(rs)cd & AB  & 21.32 & -19.6 & - & -\\ 
NGC4490 & PSF+Bulge+Disk & SB(s)d;pec & B  & 8.36 & -21.7 & 0.43 & 4.10e+10\\ 
NGC4527 & Bulge+Disk+Bar & SAB(s)bc & AB  & 14.46 & -21.5 & 0.86 & 1.87e+11\\ 
NGC4548 & PSF+Bulge+Disk+Bar & SB(rs)b & B  & 18.00 & -20.8 & 0.81 & 7.85e+10\\ 
NGC4593 & PSF+Bulge+Disk+Bar & (R)SB(rs)b & B  & 42.32 & -20.8 & - & -\\ 
NGC4618 & PSF+Bar+Disk & SB(rs)m & B  & 7.82 & -19.3 & 0.44 & 4.62e+09\\ 
NGC4643 & Bulge+Disk+Bar & SB(rs)0 & B  & 27.54 & -19.9 & 0.96 & 6.49e+10\\ 
NGC4647 & Bulge+Disk & SAB(rs)c & AB  & 18.00 & -19.8 & 0.65 & 1.67e+10\\ 
NGC4651 & PSF+Bulge+Disk & SA(rs)c & A  & 18.00 & -19.6 & 0.57 & 1.05e+10\\ 
NGC4654 & Bulge+Disk & SAB(rs)cd & AB  & 18.00 & -20.6 & 0.60 & 2.99e+10\\ 
NGC4665 & PSF+Bulge+Disk+Bar & SB(s)0 & B  & 19.18 & -19.3 & - & -\\ 
NGC4689 & PSF+Bulge+Disk & SA(rs)bc & A  & 18.00 & -20.7 & 0.65 & 3.84e+10\\ 
NGC4691 & PSF+Bulge+Disk+Bar & (R)SB(s)0;pec & B  & 24.11 & -19.6 & 0.58 & 1.04e+10\\ 
NGC4698 & PSF+Bulge+Disk & SA(s)ab & A  & 18.00 & -19.9 & 0.91 & 5.15e+10\\ 
NGC4699 & Bulge+Disk+Bar & SAB(rs)b & AB  & 27.54 & -21.5 & 0.89 & 2.06e+11\\ 
NGC4772 & PSF+Bulge+Disk+Bar & SA(s)a & A  & 17.46 & -19.4 & 0.92 & 3.30e+10\\ 
NGC4775 & PSF+Bulge+Disk & SA(s)d & A  & 28.50 & -20.4 & - & -\\ 
NGC4781 & PSF+Bulge+Disk & SB(rs)d & B  & 24.11 & -20.8 & - & -\\ 
NGC4818 & PSF+Bulge+Disk+Bar & SAB(rs)ab;pec & AB  & 23.04 & -19.7 & 0.89 & 3.88e+10\\ 
NGC4856 & PSF+Bulge+Disk+Bar & SB(s)0 & B  & 22.61 & -20.2 & 0.99 & 9.04e+10\\ 
NGC4902 & PSF+Bulge+Disk+Bar & SB(r)b & B  & 42.00 & -21.4 & 0.69 & 8.33e+10\\ 
NGC4930 & PSF+Bulge+Disk+Bar & SB(rs)b & B  & 37.50 & -21.2 & 0.90 & 1.61e+11\\ 
NGC4939 & PSF+Bulge+Disk & SA(s)bc & A  & 47.46 & -22.2 & 0.64 & 1.43e+11\\ 
NGC4941 & PSF+Bulge+Disk & (R)SAB(r)ab & AB  & 6.86 & -19.4 & 0.84 & 2.50e+10\\ 
NGC4995 & PSF+Bulge+Disk+Bar & SAB(rs)b & AB  & 30.00 & -20.6 & 0.87 & 8.25e+10\\ 
NGC5054 & Bulge+Disk & SA(s)bc & A  & 29.25 & -21.1 & 0.76 & 8.31e+10\\ 
NGC5085 & Bulge+Disk & SA(s)c & A  & 30.96 & -19.3 & 0.87 & 2.54e+10\\ 
NGC5101 & PSF+Bulge+Disk+Bar & (R)SB(rs)0 & B  & 29.36 & -20.8 & 1.00 & 1.69e+11\\ 
NGC5121 & PSF+Bulge+Disk & (R')SA(s)a & A  & 23.68 & -19.4 & 0.95 & 3.68e+10\\ 
NGC5161 & PSF+Bulge+Disk & SA(s)c & A  & 35.89 & -21.7 & 0.79 & 1.65e+11\\ 
NGC5247 & PSF+Bulge+Disk & SA(s)bc & A  & 23.79 & -21.2 & 0.54 & 3.86e+10\\ 
NGC5371 & PSF+Bulge+Disk+Bar & SAB(rs)bc & AB  & 40.50 & -22.1 & 0.70 & 1.74e+11\\ 
NGC5427 & PSF+Bulge+Disk & SA(s)c;pec & A  & 40.82 & -21.2 & 0.57 & 4.61e+10\\ 
NGC5483 & Bulge+Disk+Bar & SA(s)c & A  & 26.46 & -20.3 & - & -\\ 
NGC5643 & PSF+Bulge+Disk+Bar & SAB(rs)c & AB  & 18.11 & -20.9 & 0.74 & 6.68e+10\\ 
NGC5676 & PSF+Bulge+Disk & SA(rs)bc & A  & 36.96 & -21.5 & 0.68 & 9.01e+10\\ 
NGC5701 & PSF+Bulge+Disk+Bar & (R)SB(rs)0 & B  & 27.96 & -19.9 & 0.88 & 4.67e+10\\ 
NGC5713 & PSF+Bulge+Disk & SAB(rs)bc;pec & AB  & 32.57 & -21.1 & 0.64 & 5.21e+10\\ 
NGC5850 & PSF+Bulge+Disk+Bar & SB(r)b & B  & 30.54 & -21.5 & 0.79 & 1.37e+11\\ 
NGC5921 & PSF+Bulge+Disk+Bar & SB(r)bc & B  & 27.00 & -20.6 & 0.66 & 3.51e+10\\ 
NGC5962 & Bulge+Disk+Bar & SA(r)c & A  & 34.07 & -20.9 & 0.64 & 4.43e+10\\ 
NGC6215 & PSF+Bulge+Disk & SA(s)c & A  & 21.96 & -20.4 & 0.54 & 1.84e+10\\ 
NGC6221 & Bulge+Disk+Bar & SB(s)bc;pec & B  & 20.79 & -21.6 & 0.74 & 1.31e+11\\ 
NGC6300 & PSF+Bulge+Disk+Bar & SB(rs)b & B  & 15.32 & -20.3 & 0.78 & 4.49e+10\\ 
NGC6384 & Bulge+Disk & SAB(r)bc & AB  & 28.50 & -21.5 & 0.72 & 1.05e+11\\ 
NGC6753 & PSF+Bulge+Disk+Bar & (R)SA(r)b & A  & 43.82 & -21.6 & 0.83 & 1.81e+11\\ 
NGC6782 & PSF+Bulge+Disk+Bar & (R)SAB(r)a & AB  & 54.43 & -21.4 & - & -\\ 
NGC6902 & PSF+Bulge+Disk & SA(r)b & A  & 38.25 & -21.2 & 0.71 & 8.12e+10\\ 
NGC6907 & PSF+Bulge+Disk+Bar & SB(s)bc & B  & 46.07 & -21.8 & 0.69 & 1.21e+11\\ 
NGC7083 & PSF+Bulge+Disk & SA(s)bc & A  & 41.46 & -21.8 & 0.65 & 1.05e+11\\ 
NGC7205 & PSF+Bulge+Disk & SA(s)bc & A  & 21.96 & -20.7 & 0.60 & 3.11e+10\\ 
NGC7213 & PSF+Bulge+Disk & SA(s)a & A  & 23.57 & -21.0 & 0.89 & 1.26e+11\\ 
NGC7217 & PSF+Bulge+Disk & (R)SA(r)ab & A  & 17.14 & -20.5 & 0.90 & 8.38e+10\\ 
NGC7412 & PSF+Bulge+Disk+Bar & SB(s)b & B  & 22.61 & -20.2 & 0.53 & 1.50e+10\\ 
NGC7479 & PSF+Bulge+Disk+Bar & SB(s)c & B  & 34.71 & -21.7 & 0.75 & 1.44e+11\\ 
NGC7552 & Bulge+Disk+Bar & (R')SB(s)ab & B  & 20.89 & -20.5 & 0.68 & 3.49e+10\\ 
NGC7723 & PSF+Bulge+Disk+Bar & SB(r)b & B  & 25.39 & -20.5 & 0.73 & 4.32e+10\\ 
NGC7727 & PSF+Bulge+Disk & SAB(s)a;pec & AB  & 24.96 & -20.8 & 0.91 & 1.13e+11\\ 
NGC7741 & Bulge+Disk+Bar & SB(s)cd & B  & 13.18 & -19.3 & 0.53 & 6.67e+09\\ 
\enddata
\tablecomments{ Columns are:
(1) Galaxy name.
(2) The best fit chosen based on the criteria outlined in \S~\ref{schoice23}.
(3) Hubble type from  RC3 (de Vaucouleurs \etal 1991).
(4) RC3 bar type, which is based on visual inspection of optical images
and runs as `B'=`strongly barred', `AB'=`weakly barred', and `A'=`unbarred'.
(5) The distance in Mpc from the Nearby Galaxies Catalog (Tully 1988)
    scaled to a Hubble constant of 70 km s$^{-1}$ Mpc$^{-1}$.
    Distances are adjusted assuming the Galaxy is retarded by 300 km $s^{-1}$
    from the universal expansion by the mass of the Virgo Cluster.
    Exceptions are NGC 6753, NGC 6782, and NGC 6907 where    
    distances are from RC3,
    NGC 3504 where the distance is from Kenney \etal (1993), 
    and NGC 4314 where the distance is from Benedict \etal (1996). 
(6) Absolute $B$-band magnitude from Hyperleda. Corrections have been
    applied for galactic and internal extinction.  Galactic absorption
    is computed based on Schlegel \etal (1998).  Internal extinction is
    corrected for following Bottinelli \etal (1995).
    K-correction co-efficients are drawn from RC2 (de Vaucouleurs \etal 1976).
(7) $B-V$ color from Hyperleda.  Corrections for extinction and k-correction
    have been applied as in column 6.
(8) Stellar mass, calculated as outlined in \S~\ref{stellmass}.
}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lccccccccccccc}
\tabletypesize{\scriptsize}
%\tabletypesize{\tiny}
\rotate
\tablewidth{0pt}
\tablecolumns{14}
\tablecaption{Parameters From $2D$ Luminosity Decomposition for Sample S1 (N=143) \label{tmodparam}}
\tablehead{
  \colhead {Galaxy Name} &
  \colhead {Best Fit} &
  \colhead { $B/T$ } &
  \colhead { $D/T$ } &
  \colhead { Bar/$T$ } &
  \colhead { $B/D$ } &
  \colhead { Bulge $r_e$ } &
  \colhead { Bulge $r_e$ } &
  \colhead { Bulge $n$ } &
  \colhead { Disk h } &
  \colhead { Disk h} &
  \colhead { Bar $r_e$ } &
  \colhead { Bar $r_e$ } &
  \colhead { Bar $n$ } \\

  \colhead {           } &
  \colhead {        } &
  \colhead { \% } &
  \colhead { \% } &
  \colhead { \% } &
  \colhead {    } &
  \colhead { $\arcsec$ } &
  \colhead { kpc } &
  \colhead {         } &
  \colhead { $\arcsec$ } &
  \colhead {  kpc } &
  \colhead { $\arcsec$ } &
  \colhead {  kpc      } &
  \colhead {         } \\

  \colhead {(1)} & \colhead {(2)} & \colhead {(3)} & \colhead {(4)} &
  \colhead {(5)} & \colhead {(6)} & \colhead {(7)} & \colhead {(8)} &
  \colhead {(9)} & \colhead {(10)} & \colhead {(11)} & \colhead {(12)} 
  & \colhead {(13)} &\colhead {(14)}
}
\startdata
ESO138-10 & PSF+Bulge+Disk   & 16.25 & 83.75 & - & 0.19 &   10.94 & 0.86 & 2.07    & 27.10 & 2.14 &   - & - & - \\ 
IC0239 & PSF+Bulge+Disk+Bar   & 2.45 & 92.65 & 4.91 & 0.03 &   6.63 & 0.41 & 0.23    & 34.56 & 2.15 &   13.95 & 0.87 & 0.19 \\ 
IC4444 & Bulge+Disk   & 31.97 & 68.03 & - & 0.47 &   7.94 & 1.06 & 2.33    & 17.67 & 2.36 &   - & - & - \\ 
IC5325 & PSF+Bulge+Disk   & 6.79 & 93.21 & - & 0.07 &   15.17 & 1.56 & 1.75    & 23.18 & 2.39 &   - & - & - \\ 
NGC0150 & PSF+Bulge+Disk+Bar   & 5.72 & 81.18 & 13.11 & 0.07 &   4.22 & 0.44 & 0.05    & 33.57 & 3.52 &   17.82 & 1.87 & 0.39 \\ 
NGC0157 & PSF+Bulge+Disk   & 2.29 & 97.71 & - & 0.02 &   3.44 & 0.41 & 0.44    & 31.82 & 3.78 &   - & - & - \\ 
NGC0210 & Bulge+Disk+Bar   & 30.07 & 48.54 & 21.39 & 0.62 &   4.81 & 0.57 & 1.71    & 83.21 & 9.92 &   29.41 & 3.51 & 0.31 \\ 
NGC0278 & PSF+Bulge+Disk   & 4.23 & 95.77 & - & 0.04 &   3.46 & 0.15 & 0.57    & 13.48 & 0.58 &   - & - & - \\ 
NGC0289 & PSF+Bulge+Disk+Bar   & 8.83 & 85.99 & 5.18 & 0.10 &   4.91 & 0.57 & 0.46    & 20.28 & 2.36 &   18.90 & 2.19 & 0.04 \\ 
NGC0428 & PSF+Bulge+Disk+Bar   & 5.50 & 71.64 & 22.86 & 0.08 &   9.27 & 0.67 & 0.38    & 32.55 & 2.34 &   30.70 & 2.21 & 0.37 \\ 
NGC0488 & PSF+Bulge+Disk   & 21.72 & 78.28 & - & 0.28 &   9.91 & 1.52 & 3.07    & 38.94 & 5.96 &   - & - & - \\ 
NGC0578 & PSF+Bulge+Disk+Bar   & 2.05 & 93.63 & 4.32 & 0.02 &   4.19 & 0.46 & 0.56    & 40.73 & 4.47 &   14.95 & 1.64 & 0.18 \\ 
NGC0613 & PSF+Bulge+Disk+Bar   & 13.14 & 56.97 & 29.90 & 0.23 &   6.12 & 0.64 & 1.05    & 44.69 & 4.64 &   62.49 & 6.49 & 0.53 \\ 
NGC0685 & Bar+Disk   & - & 96.53 & 3.47 & - &   - & - & -    & 41.24 & 4.28 &   20.68 & 2.15 & 0.16 \\ 
NGC0779 & Bulge+Disk+Bar   & 16.18 & 57.69 & 26.13 & 0.28 &   6.04 & 0.59 & 2.31    & 38.74 & 3.79 &   29.00 & 2.84 & 0.25 \\ 
NGC0864 & PSF+Bulge+Disk+Bar   & 2.77 & 86.88 & 10.35 & 0.03 &   3.52 & 0.38 & 0.66    & 39.54 & 4.22 &   21.07 & 2.25 & 0.37 \\ 
NGC0908 & PSF+Bulge+Disk   & 8.86 & 91.14 & - & 0.10 &   7.18 & 0.84 & 1.62    & 48.96 & 5.72 &   - & - & - \\ 
NGC1042 & PSF+Bulge+Disk   & 3.00 & 97.00 & - & 0.03 &   5.91 & 0.57 & 0.09    & 39.83 & 3.86 &   - & - & - \\
NGC1073 & PSF+Bulge+Disk+Bar   & 2.36 & 79.58 & 18.06 & 0.03 &   5.47 & 0.46 & 0.41    & 50.02 & 4.17 &   34.24 & 2.85 & 0.83 \\ 
NGC1084 & PSF+Bulge+Disk   & 5.23 & 94.77 & - & 0.06 &   3.24 & 0.32 & 0.77    & 18.68 & 1.82 &   - & - & - \\ 
NGC1087 & Bar+Disk   & - & 93.13 & 6.87 & - &   - & - & -    & 28.55 & 2.78 &   7.79 & 0.76 & 1.27 \\ 
NGC1187 & PSF+Bulge+Disk+Bar   & 6.94 & 64.96 & 28.10 & 0.11 &   4.81 & 0.51 & 1.57    & 38.20 & 4.06 &   51.85 & 5.51 & 0.72 \\ 
NGC1241 & PSF+Bulge+Disk+Bar   & 11.70 & 69.10 & 19.21 & 0.17 &   2.61 & 0.70 & 0.91    & 27.69 & 7.43 &   17.89 & 4.80 & 0.49 \\ 
NGC1300 & PSF+Bulge+Disk+Bar   & 11.04 & 74.94 & 14.02 & 0.15 &   4.63 & 0.51 & 1.19    & 63.53 & 6.96 &   65.89 & 7.21 & 0.25 \\ 
NGC1302 & PSF+Bulge+Disk+Bar   & 17.65 & 63.79 & 18.57 & 0.28 &   4.96 & 0.59 & 2.01    & 44.92 & 5.34 &   20.44 & 2.43 & 0.76 \\ 
NGC1309 & PSF+Bulge+Disk   & 27.07 & 72.93 & - & 0.37 &   10.86 & 1.68 & 2.27    & 16.67 & 2.58 &   - & - & - \\ 
NGC1317 & Bulge+Disk+Bar   & 13.86 & 41.48 & 44.65 & 0.33 &   3.99 & 0.53 & 1.94    & 47.37 & 6.31 &   20.22 & 2.69 & 2.19 \\ 
NGC1350 & PSF+Bulge+Disk+Bar   & 19.52 & 69.99 & 10.50 & 0.28 &   7.41 & 0.95 & 1.59    & 52.77 & 6.73 &   51.07 & 6.51 & 0.31 \\ 
NGC1371 & PSF+Bulge+Disk+Bar   & 12.46 & 80.16 & 7.38 & 0.16 &   5.17 & 0.52 & 1.11    & 29.34 & 2.93 &   18.92 & 1.89 & 0.36 \\ 
NGC1385 & PSF+Bar+Disk   & - & 75.54 & 24.46 & - &   - & - & -    & 28.69 & 2.87 &   15.63 & 1.56 & 1.28 \\ 
NGC1511 & Bulge+Disk   & 28.47 & 71.53 & - & 0.40 &   27.78 & 2.55 & 1.35    & 23.99 & 2.20 &   - & - & - \\ 
NGC1559 & PSF+Bar+Disk   & - & 97.06 & 2.94 & - &   - & - & -    & 31.16 & 2.86 &   9.84 & 0.90 & 0.53 \\ 
NGC1703 & PSF+Bulge+Disk   & 6.32 & 93.68 & - & 0.07 &   2.83 & 0.30 & 0.56    & 18.24 & 1.91 &   - & - & - \\ 
NGC1792 & PSF+Bulge+Disk   & 2.65 & 97.35 & - & 0.03 &   3.72 & 0.31 & 0.84    & 38.50 & 3.23 &   - & - & - \\ 
NGC1808 & PSF+Bulge+Disk+Bar   & 3.92 & 74.27 & 21.82 & 0.05 &   2.78 & 0.19 & 0.45    & 38.78 & 2.71 &   5.71 & 0.40 & 0.67 \\ 
NGC1964 & PSF+Bulge+Disk+Bar   & 41.78 & 49.87 & 8.35 & 0.84 &   8.31 & 0.97 & 2.58    & 18.59 & 2.17 &   8.05 & 0.94 & 0.05 \\ 
NGC2090 & Bulge+Disk+Bar   & 14.67 & 58.39 & 26.94 & 0.25 &   17.68 & 1.12 & 2.19    & 160.02 & 10.17 &   33.74 & 2.14 & 0.43 \\ 
NGC2139 & Bulge+Disk   & 15.16 & 84.84 & - & 0.18 &   8.27 & 1.04 & 1.53    & 18.12 & 2.27 &   - & - & - \\ 
NGC2196 & PSF+Bulge+Disk   & 46.38 & 53.62 & - & 0.86 &   13.42 & 2.12 & 2.38    & 28.38 & 4.48 &   - & - & - \\ 
NGC2442 & PSF+Bulge+Disk+Bar   & 13.33 & 62.47 & 24.19 & 0.21 &   4.78 & 0.46 & 1.68    & 78.46 & 7.55 &   60.15 & 5.79 & 0.24 \\ 
NGC2559 & Bulge+Disk+Bar   & 6.98 & 81.64 & 11.37 & 0.09 &   4.01 & 0.43 & 1.38    & 34.65 & 3.72 &   21.40 & 2.30 & 0.24 \\ 
NGC2566 & Bulge+Disk   & 22.71 & 77.29 & - & 0.29 &   1.74 & 0.20 & 4.42    & 23.05 & 2.60 &   - & - & - \\ 
NGC2775 & PSF+Bulge+Disk   & 60.87 & 39.13 & - & 1.56 &   47.35 & 4.37 & 4.85    & 28.09 & 2.59 &   - & - & - \\ 
NGC3059 & Bar+Disk   & - & 90.68 & 9.32 & - &   - & - & -    & 64.22 & 5.92 &   23.94 & 2.21 & 1.43 \\ 
NGC3166 & Bulge+Disk+Bar   & 24.97 & 50.74 & 24.29 & 0.49 &   3.25 & 0.30 & 0.81    & 20.14 & 1.84 &   13.85 & 1.26 & 0.53 \\ 
NGC3169 & PSF+Bulge+Disk   & 38.53 & 61.47 & - & 0.63 &   11.01 & 0.96 & 2.41    & 55.12 & 4.79 &   - & - & - \\ 
NGC3223 & PSF+Bulge+Disk   & 11.71 & 88.29 & - & 0.13 &   5.39 & 1.06 & 1.74    & 29.05 & 5.73 &   - & - & - \\ 
NGC3227 & PSF+Bulge+Disk+Bar   & 10.78 & 45.23 & 44.00 & 0.24 &   4.84 & 0.44 & 0.32    & 44.67 & 4.07 &   39.51 & 3.60 & 1.27 \\ 
NGC3261 & PSF+Bulge+Disk+Bar   & 15.06 & 70.15 & 14.79 & 0.21 &   2.95 & 0.52 & 1.96    & 28.89 & 5.08 &   14.19 & 2.49 & 1.05 \\ 
NGC3275 & PSF+Bulge+Disk+Bar   & 14.15 & 63.44 & 22.41 & 0.22 &   2.21 & 0.48 & 1.85    & 28.25 & 6.20 &   20.75 & 4.55 & 0.94 \\ 
NGC3319 & PSF+Bar+Disk   & - & 91.41 & 8.59 & - &   - & - & -    & 66.08 & 14.49 &   14.60 & 3.20 & 0.43 \\ 
NGC3338 & PSF+Bulge+Disk+Bar   & 5.29 & 81.96 & 12.75 & 0.06 &   4.39 & 0.39 & 0.76    & 36.42 & 3.25 &   20.62 & 1.84 & 0.39 \\ 
NGC3423 & Bulge+Disk   & 28.10 & 71.90 & - & 0.39 &   24.09 & 1.39 & 2.39    & 31.21 & 1.80 &   - & - & - \\ 
NGC3504 & Bulge+Disk+Bar   & 23.15 & 39.49 & 37.37 & 0.59 &   2.37 & 0.25 & 1.04    & 29.55 & 3.09 &   26.02 & 2.72 & 0.78 \\ 
NGC3513 & Bulge+Disk+Bar   & 4.45 & 92.08 & 3.47 & 0.05 &   10.73 & 0.88 & 1.46    & 33.18 & 2.72 &   18.32 & 1.50 & 0.08 \\ 
NGC3583 & Bulge+Disk+Bar   & 8.62 & 53.40 & 37.98 & 0.16 &   1.29 & 0.19 & 1.28    & 21.78 & 3.19 &   14.89 & 2.18 & 0.68 \\ 
NGC3596 & PSF+Bulge+Disk   & 12.15 & 87.85 & - & 0.14 &   5.34 & 0.43 & 0.67    & 18.54 & 1.50 &   - & - & - \\ 
NGC3646 & PSF+Bulge+Disk   & 13.53 & 86.47 & - & 0.16 &   3.60 & 1.04 & 1.20    & 26.01 & 7.54 &   - & - & - \\ 
NGC3675 & PSF+Bulge+Disk   & 44.42 & 55.58 & - & 0.80 &   28.41 & 1.42 & 2.66    & 47.12 & 2.35 &   - & - & - \\ 
NGC3684 & PSF+Bulge+Disk   & 26.92 & 73.08 & - & 0.37 &   11.43 & 1.10 & 2.15    & 15.96 & 1.53 &   - & - & - \\ 
NGC3686 & PSF+Bulge+Disk+Bar   & 3.02 & 95.00 & 1.98 & 0.03 &   4.39 & 0.31 & 0.66    & 27.57 & 1.96 &   21.32 & 1.52 & 0.03 \\ 
NGC3705 & PSF+Bulge+Disk+Bar   & 27.73 & 59.20 & 13.07 & 0.47 &   8.62 & 0.63 & 1.83    & 37.77 & 2.74 &   30.00 & 2.18 & 0.07 \\ 
NGC3726 & PSF+Bulge+Disk+Bar   & 3.09 & 95.10 & 1.81 & 0.03 &   5.64 & 0.37 & 0.53    & 49.58 & 3.24 &   41.09 & 2.69 & 0.05 \\ 
NGC3810 & PSF+Bulge+Disk   & 38.43 & 61.57 & - & 0.62 &   12.35 & 0.82 & 1.28    & 23.78 & 1.57 &   - & - & - \\ 
NGC3885 & PSF+Bulge+Disk   & 27.10 & 72.90 & - & 0.37 &   3.13 & 0.41 & 0.46    & 11.94 & 1.57 &   - & - & - \\ 
NGC3887 & PSF+Bulge+Disk+Bar   & 4.19 & 83.01 & 12.80 & 0.05 &   5.27 & 0.44 & 1.01    & 42.69 & 3.55 &   37.62 & 3.13 & 0.62 \\ 
NGC3893 & PSF+Bulge+Disk   & 54.61 & 45.39 & - & 1.20 &   20.05 & 1.31 & 2.05    & 23.40 & 1.52 &   - & - & - \\ 
NGC3938 & PSF+Bulge+Disk   & 7.30 & 92.70 & - & 0.08 &   6.43 & 0.34 & 1.18    & 32.84 & 1.75 &   - & - & - \\ 
NGC3949 & PSF+Bulge+Disk   & 7.75 & 92.25 & - & 0.08 &   4.67 & 0.22 & 0.64    & 15.22 & 0.72 &   - & - & - \\ 
NGC4027 & Bar+Disk   & - & 79.48 & 20.52 & - &   - & - & -    & 43.11 & 2.03 &   26.50 & 1.25 & 1.80 \\ 
NGC4030 & PSF+Bulge+Disk   & 47.29 & 52.71 & - & 0.90 &   17.18 & 1.73 & 2.22    & 20.67 & 2.08 &   - & - & - \\ 
NGC4051 & PSF+Bulge+Disk+Bar   & 14.99 & 46.99 & 38.02 & 0.32 &   11.29 & 0.54 & 1.20    & 65.81 & 3.12 &   69.69 & 3.31 & 0.40 \\ 
NGC4062 & PSF+Bulge+Disk   & 1.69 & 98.31 & - & 0.02 &   3.62 & 0.19 & 0.50    & 34.98 & 1.79 &   - & - & - \\ 
NGC4123 & PSF+Bulge+Disk+Bar   & 6.87 & 79.23 & 13.90 & 0.09 &   6.55 & 0.56 & 0.59    & 56.76 & 4.84 &   42.98 & 3.66 & 0.46 \\ 
NGC4145 & PSF+Bulge+Disk   & 7.75 & 92.25 & - & 0.08 &   12.90 & 0.82 & 0.68    & 63.59 & 4.05 &   - & - & - \\ 
NGC4151 & PSF+Bulge+Disk+Bar   & 41.32 & 50.26 & 8.42 & 0.82 &   9.36 & 0.62 & 0.44    & 37.74 & 2.49 &   57.00 & 3.76 & 0.10 \\ 
NGC4212 & PSF+Bulge+Disk   & 3.67 & 96.33 & - & 0.04 &   1.44 & 0.01 & 1.38    & 22.56 & 0.13 &   - & - & - \\ 
NGC4254 & PSF+Bulge+Disk   & 38.98 & 61.02 & - & 0.64 &   30.46 & 5.03 & 2.68    & 34.19 & 5.64 &   - & - & - \\ 
NGC4293 & PSF+Bulge+Disk+Bar   & 8.49 & 61.70 & 29.81 & 0.14 &   8.00 & 0.40 & 0.99    & 58.26 & 2.88 &   55.17 & 2.73 & 0.46 \\ 
NGC4303 & Bulge+Disk+Bar   & 8.28 & 82.81 & 8.91 & 0.10 &   2.67 & 0.30 & 1.55    & 44.58 & 4.93 &   32.35 & 3.58 & 0.55 \\ 
NGC4314 & PSF+Bulge+Disk+Bar   & 26.49 & 52.44 & 21.07 & 0.51 &   11.22 & 0.74 & 2.05    & 62.35 & 4.14 &   48.98 & 3.25 & 0.35 \\ 
NGC4394 & PSF+Bulge+Disk+Bar   & 15.20 & 69.58 & 15.22 & 0.22 &   4.20 & 0.22 & 1.63    & 41.74 & 2.22 &   28.70 & 1.53 & 0.59 \\ 
NGC4414 & PSF+Bulge+Disk+Bar   & 11.48 & 83.86 & 4.65 & 0.14 &   3.50 & 0.17 & 1.72    & 21.27 & 1.05 &   17.66 & 0.87 & 0.05 \\ 
NGC4450 & PSF+Bulge+Disk+Bar   & 16.86 & 71.49 & 11.65 & 0.24 &   8.19 & 1.10 & 2.26    & 47.16 & 6.33 &   36.13 & 4.85 & 0.33 \\ 
NGC4487 & PSF+Bulge+Disk+Bar   & 3.10 & 93.77 & 3.13 & 0.03 &   6.66 & 0.47 & 0.83    & 27.92 & 1.99 &   14.52 & 1.04 & 0.27 \\ 
NGC4490 & PSF+Bulge+Disk   & 6.64 & 93.36 & - & 0.07 &   21.41 & 0.88 & 0.35    & 44.02 & 1.81 &   - & - & - \\ 
NGC4527 & Bulge+Disk+Bar   & 18.24 & 63.84 & 17.91 & 0.29 &   5.17 & 0.61 & 1.99    & 55.52 & 6.59 &   41.19 & 4.89 & 0.50 \\ 
NGC4548 & PSF+Bulge+Disk+Bar   & 12.96 & 68.65 & 18.39 & 0.19 &   6.97 & 0.23 & 1.56    & 58.22 & 1.96 &   44.91 & 1.51 & 0.51 \\ 
NGC4593 & PSF+Bulge+Disk+Bar   & 25.13 & 28.15 & 46.72 & 0.89 &   5.27 & 0.97 & 1.04    & 33.07 & 6.11 &   41.94 & 7.75 & 0.64 \\ 
NGC4618 & PSF+Bar+Disk   & - & 86.11 & 13.89 & - &   - & - & -    & 46.22 & 8.54 &   17.05 & 3.15 & 0.66 \\ 
NGC4643 & Bulge+Disk+Bar   & 24.96 & 54.10 & 20.95 & 0.46 &   5.43 & 0.52 & 2.53    & 48.22 & 4.64 &   21.30 & 2.05 & 0.62 \\ 
NGC4647 & Bulge+Disk   & 33.39 & 66.61 & - & 0.50 &   12.90 & 1.26 & 1.61    & 42.63 & 4.17 &   - & - & - \\ 
NGC4651 & PSF+Bulge+Disk   & 41.67 & 58.33 & - & 0.71 &   18.52 & 1.01 & 0.63    & 30.46 & 1.66 &   - & - & - \\ 
NGC4654 & Bulge+Disk   & 1.74 & 98.26 & - & 0.02 &   3.78 & 0.27 & 0.93    & 30.16 & 2.18 &   - & - & - \\ 
NGC4665 & PSF+Bulge+Disk+Bar   & 14.74 & 67.38 & 17.89 & 0.22 &   6.92 & 0.37 & 1.12    & 50.48 & 2.73 &   30.68 & 1.66 & 0.70 \\ 
NGC4689 & PSF+Bulge+Disk   & 5.22 & 94.78 & - & 0.06 &   6.97 & 0.73 & 1.14    & 41.85 & 4.38 &   - & - & - \\ 
NGC4691 & PSF+Bulge+Disk+Bar   & 15.80 & 69.09 & 15.11 & 0.23 &   11.62 & 0.89 & 0.61    & 33.90 & 2.59 &   24.99 & 1.91 & 0.42 \\ 
NGC4698 & PSF+Bulge+Disk   & 21.72 & 78.28 & - & 0.28 &   6.78 & 0.48 & 1.78    & 28.34 & 2.02 &   - & - & - \\ 
NGC4699 & Bulge+Disk+Bar   & 19.93 & 76.48 & 3.59 & 0.26 &   2.62 & 0.27 & 2.08    & 15.93 & 1.62 &   13.49 & 1.37 & 0.02 \\ 
NGC4772 & PSF+Bulge+Disk+Bar   & 34.25 & 51.55 & 14.20 & 0.66 &   9.29 & 0.67 & 1.49    & 58.16 & 4.17 &   52.58 & 3.77 & 0.50 \\ 
NGC4775 & PSF+Bulge+Disk   & 32.85 & 67.15 & - & 0.49 &   21.43 & 2.31 & 1.75    & 18.48 & 1.99 &   - & - & - \\ 
NGC4781 & PSF+Bulge+Disk   & 10.18 & 89.82 & - & 0.11 &   12.02 & 1.04 & 0.94    & 32.82 & 2.85 &   - & - & - \\ 
NGC4818 & PSF+Bulge+Disk+Bar   & 7.04 & 73.74 & 19.22 & 0.10 &   2.82 & 0.21 & 0.47    & 36.31 & 2.69 &   16.38 & 1.21 & 0.51 \\ 
NGC4856 & PSF+Bulge+Disk+Bar   & 27.44 & 61.22 & 11.35 & 0.45 &   5.95 & 0.51 & 1.53    & 30.61 & 2.64 &   17.07 & 1.47 & 0.44 \\ 
NGC4902 & PSF+Bulge+Disk+Bar   & 5.59 & 84.44 & 9.97 & 0.07 &   4.31 & 0.80 & 0.85    & 29.24 & 5.45 &   14.13 & 2.64 & 0.39 \\ 
NGC4930 & PSF+Bulge+Disk+Bar   & 23.74 & 61.29 & 14.98 & 0.39 &   6.46 & 1.14 & 1.37    & 45.02 & 7.93 &   32.96 & 5.80 & 0.38 \\ 
NGC4939 & PSF+Bulge+Disk   & 21.37 & 78.63 & - & 0.27 &   9.52 & 2.01 & 2.78    & 32.14 & 6.79 &   - & - & - \\ 
NGC4941 & PSF+Bulge+Disk   & 15.08 & 84.92 & - & 0.18 &   4.30 & 0.25 & 0.84    & 23.23 & 1.36 &   - & - & - \\ 
NGC4995 & PSF+Bulge+Disk+Bar   & 6.62 & 87.18 & 6.20 & 0.08 &   4.14 & 0.50 & 0.05    & 19.56 & 2.34 &   18.03 & 2.16 & 0.34 \\ 
NGC5054 & Bulge+Disk   & 9.64 & 90.36 & - & 0.11 &   5.28 & 0.65 & 2.42    & 52.65 & 6.48 &   - & - & - \\ 
NGC5085 & Bulge+Disk   & 6.04 & 93.96 & - & 0.06 &   5.53 & 0.74 & 1.48    & 33.88 & 4.55 &   - & - & - \\ 
NGC5101 & PSF+Bulge+Disk+Bar   & 32.63 & 48.31 & 19.06 & 0.68 &   7.61 & 0.96 & 2.28    & 28.39 & 3.59 &   37.85 & 4.78 & 0.31 \\ 
NGC5121 & PSF+Bulge+Disk   & 36.43 & 63.57 & - & 0.57 &   4.68 & 0.48 & 2.41    & 15.62 & 1.61 &   - & - & - \\ 
NGC5161 & PSF+Bulge+Disk   & 27.14 & 72.86 & - & 0.37 &   20.54 & 3.38 & 1.47    & 43.98 & 7.24 &   - & - & - \\ 
NGC5247 & PSF+Bulge+Disk   & 7.54 & 92.46 & - & 0.08 &   8.46 & 0.79 & 1.04    & 50.85 & 4.78 &   - & - & - \\ 
NGC5371 & PSF+Bulge+Disk+Bar   & 8.60 & 76.08 & 15.32 & 0.11 &   3.13 & 0.55 & 1.29    & 55.81 & 9.84 &   23.03 & 4.06 & 1.05 \\ 
NGC5427 & PSF+Bulge+Disk   & 7.76 & 92.24 & - & 0.08 &   4.74 & 0.45 & 0.60    & 24.59 & 2.31 &   - & - & - \\ 
NGC5483 & Bulge+Disk+Bar   & 0.98 & 91.28 & 7.73 & 0.01 &   3.23 & 0.39 & 1.22    & 23.25 & 2.83 &   8.74 & 1.06 & 0.32 \\ 
NGC5643 & PSF+Bulge+Disk+Bar   & 8.21 & 81.78 & 10.01 & 0.10 &   5.68 & 0.46 & 2.14    & 45.30 & 3.63 &   48.58 & 3.89 & 0.43 \\ 
NGC5676 & PSF+Bulge+Disk   & 6.67 & 93.33 & - & 0.07 &   3.71 & 0.54 & 1.29    & 23.10 & 3.39 &   - & - & - \\ 
NGC5701 & PSF+Bulge+Disk+Bar   & 24.43 & 63.47 & 12.09 & 0.38 &   11.13 & 1.19 & 2.41    & 70.67 & 7.56 &   26.01 & 2.78 & 0.40 \\ 
NGC5713 & PSF+Bulge+Disk   & 33.40 & 66.60 & - & 0.50 &   15.59 & 2.02 & 1.84    & 18.52 & 2.40 &   - & - & - \\ 
NGC5850 & PSF+Bulge+Disk+Bar   & 14.76 & 63.74 & 21.50 & 0.23 &   6.22 & 1.06 & 1.58    & 72.24 & 12.29 &   46.05 & 7.83 & 0.90 \\ 
NGC5921 & PSF+Bulge+Disk+Bar   & 10.43 & 70.50 & 19.06 & 0.15 &   2.55 & 0.26 & 1.97    & 40.88 & 4.10 &   35.05 & 3.51 & 0.92 \\ 
NGC5962 & Bulge+Disk+Bar   & 10.30 & 78.82 & 10.88 & 0.13 &   2.33 & 0.32 & 1.37    & 14.56 & 1.99 &   13.85 & 1.89 & 0.02 \\ 
NGC6215 & PSF+Bulge+Disk   & 6.95 & 93.05 & - & 0.07 &   2.55 & 0.27 & 0.96    & 14.02 & 1.47 &   - & - & - \\ 
NGC6221 & Bulge+Disk+Bar   & 5.27 & 81.98 & 12.76 & 0.06 &   3.16 & 0.29 & 2.73    & 51.47 & 4.78 &   19.33 & 1.80 & 0.87 \\ 
NGC6300 & PSF+Bulge+Disk+Bar   & 5.98 & 86.55 & 7.47 & 0.07 &   5.43 & 0.42 & 1.44    & 47.08 & 3.60 &   31.64 & 2.42 & 0.30 \\ 
NGC6384 & Bulge+Disk   & 27.92 & 72.08 & - & 0.39 &   15.66 & 1.82 & 3.13    & 40.05 & 4.65 &   - & - & - \\ 
NGC6753 & PSF+Bulge+Disk+Bar   & 5.08 & 72.91 & 22.02 & 0.07 &   1.50 & 0.32 & 0.94    & 19.17 & 4.12 &   7.88 & 1.69 & 0.80 \\ 
NGC6782 & PSF+Bulge+Disk+Bar   & 26.27 & 51.75 & 21.98 & 0.51 &   3.90 & 1.03 & 1.10    & 27.14 & 7.20 &   19.27 & 5.11 & 0.38 \\ 
NGC6902 & PSF+Bulge+Disk   & 40.55 & 59.45 & - & 0.68 &   12.68 & 2.43 & 3.03    & 30.13 & 5.77 &   - & - & - \\ 
NGC6907 & PSF+Bulge+Disk+Bar   & 10.32 & 63.12 & 26.56 & 0.16 &   3.49 & 0.75 & 1.10    & 28.99 & 6.19 &   23.37 & 4.99 & 0.33 \\ 
NGC7083 & PSF+Bulge+Disk   & 13.23 & 86.77 & - & 0.15 &   5.87 & 1.23 & 1.37    & 23.26 & 4.86 &   - & - & - \\ 
NGC7205 & PSF+Bulge+Disk   & 6.08 & 93.92 & - & 0.06 &   4.70 & 0.48 & 0.88    & 31.03 & 3.16 &   - & - & - \\ 
NGC7213 & PSF+Bulge+Disk   & 65.74 & 34.26 & - & 1.92 &   19.55 & 2.42 & 2.68    & 63.19 & 7.83 &   - & - & - \\ 
NGC7217 & PSF+Bulge+Disk   & 53.71 & 46.29 & - & 1.16 &   21.07 & 1.36 & 2.21    & 26.84 & 1.73 &   - & - & - \\ 
NGC7412 & PSF+Bulge+Disk+Bar   & 4.09 & 68.60 & 27.31 & 0.06 &   2.84 & 0.34 & 1.28    & 23.58 & 2.78 &   35.06 & 4.13 & 1.20 \\ 
NGC7479 & PSF+Bulge+Disk+Bar   & 8.76 & 63.51 & 27.72 & 0.14 &   6.00 & 0.98 & 1.09    & 37.59 & 6.17 &   40.63 & 6.67 & 0.47 \\ 
NGC7552 & Bulge+Disk+Bar   & 23.44 & 61.08 & 15.48 & 0.38 &   2.70 & 0.31 & 0.64    & 17.54 & 1.99 &   42.05 & 4.78 & 0.24 \\ 
NGC7723 & PSF+Bulge+Disk+Bar   & 5.11 & 85.03 & 9.85 & 0.06 &   2.61 & 0.34 & 0.54    & 21.70 & 2.82 &   21.81 & 2.84 & 0.90 \\ 
NGC7727 & PSF+Bulge+Disk   & 41.77 & 58.23 & - & 0.72 &   8.31 & 1.05 & 2.02    & 24.46 & 3.09 &   - & - & - \\ 
NGC7741 & Bulge+Disk+Bar   & 3.09 & 89.02 & 7.90 & 0.03 &   9.51 & 0.50 & 0.31    & 60.98 & 3.18 &   30.02 & 1.56 & 0.40 \\ 
\enddata
\tablecomments{ Columns are:
(1) Galaxy name.
(2) The best fit chosen based on the criteria outlined in \S~\ref{schoice23}.
(3) Bulge-to-total light ratio.  If a PSF is included in the model, the
    contribution from the PSF is also added in.
(4) Disk-to-total light ratio.
(5) Bar-to-total light ratio.
(6) Bulge-to-disk ratio
(7) Bulge effective radius in arcseconds.
(8) Bulge effective radius in kpc.
(9) Bulge S\'ersic index.
(10) Disk scalelength in arcseconds.
(11) Disk scalelength in kpc.
(12) Bar effective radius in arcseconds.
(13) Bar Bulge effective radius in kpc.
(14) Bar S\'ersic index.
}
\end{deluxetable}

\clearpage
\begin{deluxetable}{cccc cccc}
\tablewidth{0pt}
\tablecolumns{8}
\tablecaption{Decomposition For NGC 4643  \label{tngc4643}   }   
\tablehead
{
  \colhead {Fit} &
  \colhead {} &
  \colhead { $r_e$ or h } &
  \colhead { $r_e$ or h } &
  \colhead { $n$   } &   
  \colhead { $b/a$  } &
  \colhead { Position Angle  } &
  \colhead { Fractional light  } \\

  \colhead {} &
  \colhead {} &
  \colhead { ($\arcsec$) } &
  \colhead { (kpc) } &
  \colhead { } &
  \colhead { } &
  \colhead { } &
  \colhead { } \\

  \colhead {(1)} & \colhead {(2)} & \colhead {(3)} & \colhead {(4)} &
  \colhead {(5)} & \colhead {(6)} & \colhead {(7)} & \colhead {(8)}

}
\startdata
Stage 1 & S\'ersic & 27.90                  &  2.66              & 4.44  &  0.80 &  -51.03           & 100\%           \\
\hline
Stage 2 & Bulge    & 23.86                  &  2.30              & 4.16  &  0.80 &  -51.08           & 34.6\%          \\
        & Disk     & 335.88                 &  32.33             & 1.00  &  0.84 &   66.94           & 65.4\%          \\
\hline
Stage 3 & Bulge    & 5.43                   &  0.52              & 2.53  &  0.90 &   60.52           & 25.0\%          \\
        & Disk     & 48.22                  &  4.64              & 1.00  &  0.84 &   66.94           & 54.1\%          \\
        & Bar      & 21.30                  &  2.05              & 0.62  &  0.37 &  -45.84           & 20.9\%          \\
\enddata
\tablecomments{ Columns are:
(1) Indicates whether the model is for Stage 1 (pure S\'ersic profile), 
    Stage 2 (bulge+disk or bar+disk), or Stage 3 (bulge+disk+bar).
(2) One of pure S\'ersic profile, S\'ersic bulge, exponential disk,
    or S\'ersic bar.
(3) Effective radius of the bulge/bar or disk scalelength in arcseconds.
(4) Effective radius of the bulge/bar or disk scalelength in kpc.
(5) The S\'ersic index of the profile.  
(6) Axis ratio of the component.
(7) Position angle in degrees of the component.  Positive angles are East of North.
(8) The percentage of total galaxy light contributed by the component.
}
\end{deluxetable}

\clearpage
\begin{deluxetable}{cccc cccc}
\tablewidth{0pt}
\tablecolumns{8}
\tablecaption{Decomposition For NGC 4548  \label{tngc4548}} 
\tablehead
{
  \colhead {Fit} &
  \colhead {} &
  \colhead { $r_e$ or h } &
  \colhead { $r_e$ or h } &
  \colhead { $n$   } &
  \colhead { $b/a$  } &
  \colhead { Position Angle  } &
  \colhead { Fractional light  } \\

  \colhead {} &
  \colhead {} &
  \colhead { ($\arcsec$) } &
  \colhead { (kpc) } &
  \colhead { } &
  \colhead { } &
  \colhead { } &
  \colhead { } \\

  \colhead {(1)} & \colhead {(2)} & \colhead {(3)} & \colhead {(4)} &
  \colhead {(5)} & \colhead {(6)} & \colhead {(7)} & \colhead {(8)}
}
\startdata
Stage 1 & S\'ersic & 154.59                 &  5.19              & 5.19  &  0.80 &   78.31           & 100\%           \\
\hline
Stage 2 & Bulge    & 57.86                  &  1.94              & 4.32  &  0.76 &   75.77           & 61.5\%          \\
        & Disk     & 60.39                  &  2.03              & 1.00  &  0.75 &  -32.54           & 38.5\%          \\
\hline
Stage 3 & Bulge    & 6.98                   &  0.23              & 1.56  &  0.88 &  -66.50           & 13.0\%          \\
        & Disk     & 58.22                  &  1.96              & 1.00  &  0.75 &  -32.54           & 68.6\%          \\
        & Bar      & 44.91                  &  1.51              & 0.51  &  0.35 &   66.65           & 18.4\%          \\
\enddata
\tablecomments{ Columns are:
(1) Indicates whether the model is for Stage 1 (pure S\'ersic profile),   
    Stage 2 (bulge+disk or bar+disk), or Stage 3 (bulge+disk+bar).
(2) One of pure S\'ersic profile, S\'ersic bulge, exponential disk,
    or S\'ersic bar.
(3) Effective radius of the bulge/bar or disk scalelength in arcseconds.
(4) Effective radius of the bulge/bar or disk scalelength in kpc.
(5) The S\'ersic index of the profile.
(6) Axis ratio of the component.
(7) Position angle in degrees of the component.  Positive angles are East of North.
(8) The percentage of total galaxy light contributed by the component.
}
\end{deluxetable}

\clearpage
\begin{deluxetable}{cccc cccc}
\tablewidth{0pt}
\tablecaption{Decomposition For NGC 4902 \label{tngc4902} }
\tablecolumns{8}
\tablehead
{
  \colhead {Fit} &
  \colhead {} &
  \colhead { $r_e$ or h } &
  \colhead { $r_e$ or h } &
  \colhead { $n$   } &
  \colhead { $b/a$  } &
  \colhead { Position Angle  } &
  \colhead { Fractional light  } \\

  \colhead {} &
  \colhead {} &
  \colhead { ($\arcsec$) } &
  \colhead { (kpc) } &
  \colhead { } &
  \colhead { } &
  \colhead { } &
  \colhead { } \\

  \colhead {(1)} & \colhead {(2)} & \colhead {(3)} & \colhead {(4)} &
  \colhead {(5)} & \colhead {(6)} & \colhead {(7)} & \colhead {(8)}
}
\startdata
Stage 1 & S\'ersic & 154.4                  &   28.8             & 5.11  & 0.54    & 69.0              & 100\%           \\
\hline
Stage 2 & Bulge    & 11.5                   &   2.15             & 1.02  & 0.38    & 68.5              & 17.4\%          \\
        & Disk     & 32.8                   &   6.12             & 1.00  & 0.84    & 81.1              & 82.6\%          \\
\hline
Stage 3 & Bulge    & 4.31                   &   0.80             & 0.85  & 0.68    & -52.96            & 5.59\%          \\
        & Disk     & 29.2                   &   5.45             & 1.00  & 0.84    & 81.1              & 82.6\%          \\
        & Bar      & 14.1                   &   2.64             & 0.39  & 0.22    & 66.37             & 9.97\%          \\
\enddata
\tablecomments{ Columns are:
(1) Indicates whether the model is for Stage 1 (pure S\'ersic profile),   
    Stage 2 (bulge+disk or bar+disk), or Stage 3 (bulge+disk+bar).
(2) One of pure S\'ersic profile, S\'ersic bulge, exponential disk,
    or S\'ersic bar.
(3) Effective radius of the bulge/bar or disk scalelength in arcseconds.
(4) Effective radius of the bulge/bar or disk scalelength in kpc.
(5) The S\'ersic index of the profile.
(6) Axis ratio of the component.
(7) Position angle in degrees of the component.  Positive angles are East of North.
(8) The percentage of total galaxy light contributed by the component.
}
\end{deluxetable}

\clearpage
\begin{deluxetable}{cccccccccccccccc}
\tablewidth{0pt}
\tablecolumns{9}
\tablecaption{Checking GALFIT robustness with different input guesses for Stage 3\label{t1dfit}}
\tabletypesize{\scriptsize}
\tablehead
{
\colhead{} & \colhead{$B/T$} & \colhead{Bulge $r_e$} & \colhead{Bulge $n$} &
\colhead{$D/T$} & \colhead{Disk $h$} & \colhead{Bar/$T$} & \colhead{Bar $r_e$} &
\colhead{Bar $n$} \\

\colhead{} & \colhead{} & \colhead{('')} &  \colhead{} & 
\colhead{} & \colhead{('')} & \colhead{} & \colhead{('')} & \colhead{}  \\

\colhead {(1)} & \colhead {(2)} & \colhead {(3)} & \colhead {(4)} &
\colhead {(5)} & \colhead {(6)} & \colhead {(7)} & \colhead {(8)} & \colhead {(9)}
}
\startdata
\cutinhead{ \textbf{NGC 4548} }
Initial guesses from 1D decomposition & 17.5\% & 7.39 & 1.17 & 63.5\% & 28.4 & 19.0\% & 37.5 & 0.54 \\
Stage 3 Output           & 13.0\% & 6.98 & 1.56 & 68.6\% & 58.2 & 18.4\% & 44.9 & 0.51 \\
Initial guesses from from Stage 2           & 11.1\% & 7.50 & 1.70 & 69.9\% & 64.5 & 19.1\% & 37.5 & 0.54 \\
Stage 3 Output           & 13.0\% & 6.98 & 1.56 & 68.6\% & 58.2 & 18.4\% & 44.9 & 0.51 \\
\cutinhead{ \textbf{NGC 4643} }
Initial guesses from 1D decomposition & 33.6\% & 7.18 & 0.86 & 40.4\% & 37.5 & 26.0\% & 22.0 & 0.60 \\
Stage 3 Output           & 25.0\% & 5.43 & 2.53 & 54.1\% & 48.2 & 20.9\% & 21.3 & 0.62 \\
Initial guesses from Stage 2          & 24.1\% & 5.30 & 2.5  & 51.8\% & 46.4 & 24.1\% & 22.0 & 0.60 \\
Stage 3 Output           & 25.0\% & 5.43 & 2.53 & 54.1\% & 48.2 & 20.9\% & 21.3 & 0.62 \\
\enddata
\tablecomments{ For each galaxy, the rows are:
(1) The initial guesses to Stage 3 provided by 1D decomposition.
(2) The corresponding output for the input of row (1).
(3) The initial guesses to Stage 3 provided by Stage 2.
(4) The corresponding output for the input of row (3).\\
The columns are:
(2) Bulge-to-total luminosity fraction.
(3) Effective radius of the bulge in arcseconds.
(4) The S\'ersic index of the profile.
(5) Disk-to-total luminosity fraction.
(6) Disk scalelength in arcseconds.
(7) Bar-to-total luminosity fraction.
(8) Bar effective radius in arcseconds.
(9) Bar S\'ersic index.
} 
\end{deluxetable}

\clearpage
\begin{deluxetable}{lccccccccccccccc}
\tablewidth{0pt}
\tablecolumns{9}
\tablecaption{Parameter Coupling\label{tcoupling}}
\tabletypesize{\scriptsize}
\tablehead
{

\colhead{Type of Fit} & \colhead{$\chi^2$} & \colhead{Bulge $r_e$} & \colhead{Bulge $n$} &
\colhead{$B/T$} & \colhead{Disk $h$} & \colhead{$D/T$} & \colhead{Bar $r_e$} &
\colhead{Bar $n$} & \colhead{Bar/$T$} \\

\colhead{} & \colhead{} & \colhead{('')} &  \colhead{} & 
\colhead{} & \colhead{('')} & \colhead{} & \colhead{('')} & \colhead{} & \colhead{} \\

\colhead {(1)} & \colhead {(2)} & \colhead {(3)} & \colhead {(4)} &
\colhead {(5)} & \colhead {(6)} & \colhead {(7)} & \colhead {(8)} & 
\colhead {(9)} & \colhead {(10)}

}
\startdata
\cutinhead{ \textbf{NGC 3885} }
initial input & 11241.33 & 2.32 & 2.00 & 27.7\% & 10.44 & 72.3\% & - & - & -\\
n=free & 8210.12 & 3.13 & 0.46 & 27.1\% & 11.94 & 72.9\% & - & - & -\\
n=1 fixed & [8307.82] & [2.96] & [1.00] & [29.1\%] & [12.90] & [70.9\%] & - & - & -\\
n=4 fixed & [7373.55] & [6.28] & [4.00] & [53.7\%] & [20.45] & [46.3\%] & - & - & -\\
n=1 re-fit & 8210.12 & 3.13 & 0.46 & 27.1\% & 11.94 & 72.9\% & - & - & -\\
n=4 re-fit & 7258.46 & 7.11 & 4.49 & 57.3\% & 19.87 & 42.7\% & - & - & -\\
\cutinhead{ \textbf{NGC 7213} }
initial input & 605757.39 & 5.80 & 4.00 & 56.4\% & 9.25 & 43.6\% & - & - & -\\
n=free & 71170.10 & 19.55 & 2.68 & 65.7\% & 63.19 & 34.3\% & - & - & -\\
n=1 fixed & [96312.29] & [7.81] & [1.00] & [31.4\%] & [27.79] & [68.6\%] & - & - & -\\
n=4 fixed & [70998.69] & [41.11] & [4.00] & [95.4\%] & [6.75] & [4.6\%] & - & - & -\\
n=1 re-fit & 71170.10 & 19.53 & 2.68 & 65.7\% & 63.16 & 34.3\% & - & - & -\\
n=4 re-fit & 69970.51 & 72.04 & 5.60 & 91.9\% & 7.98 & 8.1\% & - & - & -\\
\cutinhead{ \textbf{NGC 4643} }
initial input & 7841.46 & 5.34 & 2.50 & 24.1\% & 46.40 & 51.8\% & 22.04 & 0.60 & 24.1\%\\
n=free & 2111.59 & 5.43 & 2.53 & 25.0\% & 48.22 & 54.1\% & 21.30 & 0.62 & 20.9\%\\
n=1 fixed & [3001.98] & [2.31] & [1.00] & [9.6\%] & [53.37] & [57.0\%] & [15.05] & [0.88] & [33.4\%]\\
n=4 fixed & [2491.06] & [12.08] & [4.00] & [35.4\%] & [87.22] & [51.7\%] & [23.37] & [0.61] & [12.9\%]\\
n=1 re-fit & 2111.59 & 5.43 & 2.53 & 25.0\% & 48.21 & 54.1\% & 21.30 & 0.62 & 20.9\%\\
n=4 re-fit & 2111.59 & 5.43 & 2.53 & 25.0\% & 48.22 & 54.1\% & 21.30 & 0.62 & 20.9\%\\
\cutinhead{ \textbf{NGC 4151} }
initial input & 1388891.11 & 7.50 & 0.50 & 24.6\% & 33.00 & 65.0\% & 55.50 & 0.10 & 10.3\%\\
n=free & 16391.66 & 9.36 & 0.44 & 41.3\% & 37.74 & 50.3\% & 57.00 & 0.10 & 8.4\%\\
n=1 fixed & [18100.67] & [11.58] & [1.00] & [42.2\%] & [86.28] & [41.1\%] & [56.70] & [0.17] & [16.7\%]\\
n=4 fixed & [20051.12] & [108.39] & [4.00] & [51.4\%] & [8.21] & [20.4\%] & [68.23] & [0.28] & [28.2\%]\\
n=1 re-fit & 16391.58 & 9.38 & 0.44 & 41.2\% & 38.31 & 49.7\% & 55.57 & 0.12 & 9.0\%\\
n=4 re-fit & 16390.93 & 9.36 & 0.44 & 41.3\% & 38.20 & 49.8\% & 55.88 & 0.11 & 8.8\%\\
\enddata
\tablecomments{ For each galaxy, the rows are:
(1)  The model outputs (columns 2 to 10) from GALFIT
     based on the Stage 1 or Stage 2 fits. These outputs
     are used as initial guesses in the fits for rows 2 and 3.
(2)  The model outputs (columns 2 to 10) from GALFIT when
     the bulge $n$ is allowed to vary freely, and the input guesses are based on
     the parameters in columns 2 to 10 of row 1.
(3)  The model outputs (columns 2 to 10) from GALFIT when the bulge
     S\'ersic index is held fixed at $n=1$,  and the input guesses are based on
     the parameters in columns 2 to 10 of row 1. The model is not always physically
     meaningful because the bulge index is fixed.
(4)  As in row 3, except that the  bulge S\'ersic index is now held fixed at $n=4$.
      The model is not always physically meaningful because the bulge index is fixed.
(5) The model outputs (columns 2 to 10) from GALFIT, when
    the bulge $n$ is allowed to vary freely, but the input guesses are now based on
    the parameters in columns 2 to 10 of row 3.
(6) The model outputs (columns 2 to 10) from GALFIT, when
    the bulge $n$ is allowed to vary freely, but the input guesses are now based on
    the parameters in columns 2 to 10 of row 4.
The columns are:
(1) The type of fit whose model outputs are  shown in columns 2 to 10.
(2) The $\chi^2$ of the fit.
(3) Effective radius of the bulge in arcseconds.
(4) The S\'ersic index of the bulge (in the case of Stage 2 bulge-disk fits 
    in row 1 and in the case of all fits in rows 2 to 6), or the S\'ersic index 
    of a single component (in the case of Stage 1 fits in row 1).
(5) Bulge-to-total luminosity fraction.
(6) Disk scalelength in arcseconds.
(7) Disk-to-total luminosity fraction.
(8) Bar effective radius in arcseconds.
(9) Bar S\'ersic index.
(10) Bar-to-total luminosity fraction.
}
\end{deluxetable}
\begin{deluxetable}{lccccccccccccccc}
\tablewidth{0pt}
\tablecolumns{8}
\tablecaption{Parameter Coupling\label{tcoupling}}
\tabletypesize{\scriptsize}
\tablehead
{
\colhead{Bulge $n$} & \colhead{$B/T$} & \colhead{Bulge $r_e$} & \colhead{$D/T$} &
\colhead{Disk scalelength} & \colhead{Bar/$T$} & \colhead{Bar $r_e$} & \colhead{Bar $n$} \\

\colhead{} & \colhead{} & \colhead{('')} &  \colhead{} &
\colhead{('')} & \colhead{} & \colhead{('')} & \colhead{} \\
}
\startdata
\cutinhead{ \textbf{NGC 3885} }
$n=0.46$ & 27.1\% & 3.13 & 72.9\% & 12.0 & - & - & - \\
$n=1$ & 29.1\% & 2.96 & 70.9\% & 12.9 & - & - & - \\
$n=4$ & 53.7\% & 6.28 & 46.3\% & 20.4 & - & - & - \\
\cutinhead{ \textbf{NGC 7213} }
$n=1$ & 31.4\% & 7.77 & 68.6\% & 27.8 & - & - & - \\
$n=2.68$ & 65.7\% & 19.6 & 34.3\% & 63.2 & - & - & - \\
$n=4$ & 95.4\% & 41.1 & 4.62\% & 6.73 & - & - & - \\
\cutinhead{ \textbf{NGC 4643} }
$n=1$ & 9.55\% & 2.31 & 57.0\% & 53.4 & 33.4\% & 15.1 & 0.88 \\
$n=2.53$ & 25.0\% & 5.43 & 54.1\% & 48.3 & 20.9\% & 21.3 & 0.62 \\ 
$n=4$ & 35.4\% & 12.1 & 51.7\% & 87.2 & 12.9\% & 23.4  & 0.61 \\
\cutinhead{ \textbf{NGC 4151} }
$n=0.44$ & 41.3\% & 9.36 & 50.3\% & 37.8 & 8.42\% & 57.0 & 0.10 \\ 
$n=1$ & 42.2\% & 11.6 & 41.1\% & 53.4 & 16.7\% & 56.7 & 0.17 \\
$n=4$ & 51.4\% & 108.4 & 20.4\% & 87.2 & 28.2\% & 68.8  & 0.28 \\
\enddata
\end{deluxetable}
\begin{deluxetable}{cc}
\tablewidth{0pt}
\tablecolumns{2}
\tablecaption{Mass Breakdown of Galactic Structures \label{masstable} } 
\tablehead
{
     \colhead{Structure} & \colhead{Mass} 
}
\startdata
Bulges             & $18.9\% \pm 3.49\% $    \\
Disks              & $71.6\% \pm 4.02\% $     \\
Bars               & $9.58\% \pm 2.62\% $    \\
\hline
Bulges with $n>2$  & $10.4\% \pm 2.72\% $    \\
Bulges with $n\leq2$  & $8.42\% \pm 2.47\% $    \\
\enddata
\end{deluxetable}

\clearpage
\begin{deluxetable}{lc}
\tablewidth{0pt}
\tablecaption{$B/T$ and bulge $n$ in bright/high mass spirals \label{bulge1}}
\tablecolumns{2}
\tablehead
{
       \multicolumn{2}{c}{Sample ($M_B\leq-19.3$) }
}
\startdata
Fraction of spirals with bulge $n\geq4$   &  $ 1.40\% \pm 0.98\%$ \\
Fraction of spirals with bulge $2<n<4$    &  $ 22.4\% \pm 3.49\%$ \\
Fraction of spirals with bulge $n\leq2$   &  $ 76.2\% \pm 3.56\%$ \\
Fraction of spirals with bulge $n>2$   &  $ 23.8\% \pm 3.56\%$ \\
Fraction of spirals with $B/T \leq 0.2$  &   $ 68.5\% \pm 3.88\%$  \\
Fraction of spirals with $B/T > 0.2$  &   $ 31.1\% \pm 3.88\%$  \\
Fraction of spirals with $0.2 < B/T < 0.4$ & $ 23.1\% \pm 3.52\%$  \\
Fraction of spirals with $B/T \geq 0.4$  &   $ 8.39\% \pm 2.32\%$  \\
\cutinhead{Sample $M_\star \geq1\times10^{10}M_\odot$ }   
Fraction of spirals with bulge $n\geq4$  &   $ 1.77\% \pm 1.24\%$  \\
Fraction of spirals with bulge $2<n<4$   &   $ 23.9\% \pm 4.01\%$  \\
Fraction of spirals with bulge $n\leq2$  &   $ 74.3\% \pm 4.11\%$  \\
Fraction of spirals with bulge $n>2$   &  $ 25.7\% \pm 4.11\%$ \\
Fraction of spirals with $B/T \leq 0.2$  &   $ 66.4\% \pm 4.44\%$  \\
Fraction of spirals with $B/T > 0.2$  &   $ 33.6\% \pm 4.44\%$  \\
Fraction of spirals with $0.2 < B/T < 0.4$ & $ 25.7\% \pm 4.11\%$  \\
Fraction of spirals with $B/T \geq 0.4$  &   $ 7.96\% \pm 2.55\%$  \\
\enddata
\end{deluxetable}

\clearpage
\begin{deluxetable}{lc}
\tablecolumns{2}
\tablecaption{Bar Fraction as a Function of $B/T$ and Bulge Index  \label{barFraction}}
\tablewidth{0pt}
\tablehead
{
       \multicolumn{2}{c}{Sample ($M_B\leq-19.3$) }
}
\startdata
Bar fraction in spirals with bulge $n\geq4$   &  $ 0.00\% \pm 0.00\%$ \\
Bar fraction in spirals with bulge $2<n<4$    &  $ 37.5\% \pm 8.56\%$ \\
Bar fraction in spirals with bulge $n\leq2$   &  $ 65.1\% \pm 4.56\%$ \\
Bar fraction of spirals with bulge $n>2$   &  $ 35.3\% \pm 8.20\%$ \\
Bar fraction of spirals with $B/T \leq 0.2$  &   $ 68.4\% \pm 4.70\%$  \\
Bar fraction of spirals with $B/T > 0.2$  &   $ 35.6\% \pm 7.14\%$  \\
Bar fraction of spirals with $0.2 < B/T < 0.4$ & $ 42.4\% \pm 8.60\%$  \\
Bar fraction of spirals with $B/T \geq 0.4$  &   $ 16.7\% \pm 10.8\%$  \\
\cutinhead{ Sample $M_\star \geq1\times10^{10}M_\odot$ }        
Bar fraction of spirals with bulge $n\geq4$  &   $ 0.00\% \pm 0.00\%$  \\
Bar fraction of spirals with bulge $2<n<4$   &   $ 44.4\% \pm 9.56\%$  \\
Bar fraction of spirals with bulge $n\leq2$  &   $ 63.1\% \pm 5.27\%$  \\
Bar fraction of spirals with bulge $n>2$   &  $ 41.4\% \pm 9.15\%$ \\
Bar fraction of spirals with $B/T \leq 0.2$  &   $ 68.0\% \pm 5.39\%$  \\
Bar fraction of spirals with $B/T > 0.2$  &   $ 36.8\% \pm 7.83\%$  \\
Bar fraction of spirals with $0.2 < B/T < 0.4$ & $ 41.4\% \pm 9.15\%$  \\
Bar fraction of spirals with $B/T \geq 0.4$  &   $ 22.2\% \pm 13.9\%$  \\
\enddata
\end{deluxetable}

\clearpage
\begin{deluxetable}{cccccc}
\tablecolumns{6}
\tablecaption{$B/T$: Data versus Hierarchical Models of Galaxy Evolution \label{tmodel1}}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablehead
{
                                              &     Data                & Model  & Model spirals with     & Model spirals with   & All model \\
                                              &                         &        &  major mergers         & no major merger      & spirals \\
                                              &                         &        & since redshift $z_1$   & since redshfit $z_1$ & \\
               (1)                            &    (2)                  &   (3)  &  (4)   & (5) &  (6) \\
}
\startdata
                                               &                        &        &                        &                      &        \\
\multicolumn{3}{r}{}                           & \multicolumn{1}{c}{For $z_{\rm 1}\le2$}  & \multicolumn{1}{c}{For $z_{\rm 1}\le2$} & \multicolumn{1}{c}{} \\
Fraction of spirals with $B/T \leq 0.2$        &   66.4\% $\pm$ 4.44\%  &   SK   & 0.1\%                 & 67.2\%               & 67.3\% \\
Fraction of spirals with $0.2 < B/T \le 0.4$   &   25.7\% $\pm$ 4.11\%  &   SK   & 2.2\%                 & 16.6\%               & 18.8\% \\
Fraction of spirals with $0.4 < B/T \le 0.75$  &   8.0\% $\pm$ 2.5\%  &   SK   & 11.2\%                 & 2.6\%               & 13.8\% \\
Fraction of spirals with $B/T \le 0.75$        &   100\%                &   SK   & 13.5\%                 & 86.5\%               & 100.0\% \\
\hline                                               &                                 &                   &                             &        \\
\multicolumn{3}{r}{}                           & \multicolumn{1}{c}{For $z_{\rm 1}\le4$}  & \multicolumn{1}{c}{For $z_{\rm 1}\le4$}  & \multicolumn{1}{c}{} \\
Fraction of spirals with $B/T \leq 0.2$        &   66.4\% $\pm$ 4.44\%  &   SK   & 1.6\%                   & 65.7\%             & 67.3\% \\
Fraction of spirals with $0.2 < B/T \le 0.4$   &   25.7\% $\pm$ 4.11\%  &   SK   & 5.5\%                   & 13.3\%             & 18.8\% \\
Fraction of spirals with $0.4 < B/T \le 0.75$  &   8.0\% $\pm$ 2.5\%  &   SK   & 12.6\%                   & 1.3\%             & 13.9\% \\
Fraction of spirals with $B/T \le 0.75$        &   100\%                &   SK   & 19.8\%                   & 80.2\%             & 100.0\% \\
\hline                                               &                                 &                   &                     &        \\
\multicolumn{3}{r}{}                           & \multicolumn{1}{c}{For $z_{\rm 1}\le2$}  & \multicolumn{1}{c}{For $z_{\rm 1}\le2$}  & \multicolumn{1}{c}{} \\
Fraction of spirals with $B/T \leq 0.2$        &   66.4\% $\pm$ 4.44\%  &   PH   & 3.0\%                   & 67.7\%             & 70.7\% \\
Fraction of spirals with $0.2 < B/T \le 0.4$   &   25.7\% $\pm$ 4.11\%  &   PH   & 7.1\%                   & 13.1\%             & 20.1\% \\
Fraction of spirals with $0.4 < B/T \le 0.75$  &   8.0\% $\pm$ 2.5\%  &   PH   & 5.9\%                   & 3.1\%             & 9.0\% \\
Fraction of spirals with $B/T \le 0.75$        &   100\%                &   PH   & 15.7\%                   & 84.0\%             & 99.8\% \\
\enddata
\tablecomments{
Column 2 shows the empirical fraction of  high mass spirals with a given $B/T$.
Columns 3 to 6 show the fraction of high mass spirals with a given $B/T$ in the models, which define spirals as 
systems with $B/T \le 0.75$.  Column 3 indicates  the model used: SK  refers to the models by Khochfar \& Burkert (2005) and 
Khochfar \& Silk (2006), while PH refers to those by Hopkins et al. (2009).  The models are  described in \S \ref{smodel1} and 
have different prescriptions for the amount of mass that gets converted into bulge stars.  Column 4 shows the fraction of 
spirals, which have a given $B/T$ and have had one or more major mergers since redshift $z_1$.  Column 5 shows the fraction of 
spirals, which have a given $B/T$ and have had no major merger since redshift $z_1$.  Column 6  is the sum of column 4 and 5,
and shows the fraction of spirals with a given $B/T$ in the models. It can be directly compared to the data in column 2. 
}
\end{deluxetable}

\clearpage
\begin{deluxetable}{ll}
\tablecolumns{2}
\tablecaption{Comparison of model merger fraction since $z\le4$ and bulge S\'ersic index\label{tmodel2}}
\tablewidth{0pt}
\tablehead
{
  \multicolumn{2}{c} {Stellar mass limit: $1.0\times10^{10}M_\odot$} \\
  \multicolumn{2}{c} { Model galaxies: 7674 } \\
  \multicolumn{2}{c} { Observed galaxies: 113 }
}
\startdata
\cutinhead{ \textbf{Test 1} }  \\
\% of model galaxies w/ $B/T \le 0.2$ with no major merger since $z\le4$: & 5040/7674 = $65.7\%  \pm 0.54\%$ \\
\% of observed galaxies w/ $B/T \le 0.2$ and bulge $n\le 3$:    & 75/113 = $66.4\%  \pm 4.44\%$ \\
\% of observed galaxies w/ $B/T \le 0.2$ and bulge $n \le 2.5$: & 74/113 =  $65.5\% \pm 4.47\%$  \\
\% of observed galaxies w/ $B/T \le 0.2$ and bulge $n \le 2$:   & 67/113 = $59.3\%  \pm 4.62\%$ \\
\cutinhead{ \textbf{Test 2} }  \\
\% of model galaxies w/ $B/T\geq0.4$ and a major merger since $z\le4$: & 971/7674 = $12.7\%  \pm 0.38\%$ \\
\% of observed spirals w/ $B/T\geq0.4$ and bulge $n>3$:& 2/113 = $1.77\%  \pm 1.24\%$ \\
\% of observed spirals w/ $B/T\geq0.4$ and bulge $n>2.5$:& 4/113 =  $3.54\% \pm 1.74\%$  \\
\% of observed spirals w/ $B/T\geq0.4$ and bulge $n>2$:& 7/113 =  $6.19\% \pm 2.27\%$  \\
\cutinhead{ \textbf{Test 3} }  \\
\% of model galaxies w/ $B/T \le 0.2$ and a major merger since $z\le4$: & 126/7674 = $1.64\%  \pm 0.15\%$ \\
\% of observed galaxies w/ $B/T\leq0.2$ and bulge $n>3$:& 0/113 =  $0.00\% \pm 0.00\%$ \\
\% of observed galaxies w/ $B/T\leq0.2$ and bulge $n>2.5$ & 1/113 = $0.88\% \pm 0.88\%$ \\
\% of observed galaxies w/ $B/T\leq0.2$ and bulge $n>2$ & 8/113 =    $7.08\% \pm 2.41\%$ \\
\enddata
\end{deluxetable}
